Entanglement Suppression, Quantum Statistics and Symmetries in Spin-3/2 Baryon Scatterings

We explore the interplay among entanglement suppression, quantum statistics and enhanced symmetries in the non-relativistic $S$-wave scattering involving the lowest-lying spin-3/2 baryons, which can be considered as four-dimensional qudits. These baryons form a ten-dimensional representation (decuplet) under the $\text{SU}(3)$ light-flavor symmetry and, in this limit, are considered indistinguishable under strong interactions. Treating the $S$-matrix in the spin-3/2 baryon-baryon scattering as a quantum logic gate in the spin space, we study the consequence of entanglement suppression and compute the entanglement power of the $S$-matrix. When the entanglement power vanishes, the $S$-matrix is either an Identity or a SWAP gate and spin-flavor symmetries and/or non-relativistic conformal invariance emerge, as previously observed in spin-1/2 baryons. In the case of scattering identical particles, the entanglement power never vanishes due to constraints from spin statistics, which we interpret as projection-valued measurements onto symmetric or antisymmetric Hilbert space and define the entanglement power accordingly. When the entanglement power is non-vanishing but sits at a global or local minimum, enhanced symmetries still emerge and the $S$-matrix can be interpreted as an Identity or a SWAP gate acting on the restricted Hilbert space allowed by quantum statistics. In general, when scattering identical spin-$s$ particles, we identify an enhanced $\text{SU}(2s+1)_{\text{spin}}$ symmetry for the Identity gate.

==> decuplet.tikz <==
\begin{tikzpicture}[scale=3, every node/.style={font=\small}]
  % Axes
  \draw[->] (0,-2.033) -- (0,1.2) node[above] {\(S\)};
  \draw[->] (-1.617,0) -- (1.617,0) node[right] {\(I_3\)};
  \draw[->] (-1.039,-0.6) -- (1.789,1.033) node[above right] {\(Q\)};
  
  % Coordinates for the hexagon vertices
  \coordinate (DeltaMinus) at (-1.5,0.866);
  \coordinate (DeltaZero) at (-0.5,0.866);
  \coordinate (DeltaPlus) at (0.5,0.866);
  \coordinate (DeltaPlusPlus) at (1.5,0.866);
  \coordinate (SigmaMinus) at (-1,0);
  \coordinate (SigmaZero) at (0,0);
  \coordinate (SigmaPlus) at (1,0);
  \coordinate (XiMinus) at (-0.5,-0.866);
  \coordinate (XiZero) at (0.5,-0.866);
  \coordinate (OmegaMinus) at (0,-1.732);

  % Lines between particles
  \draw[thick] (DeltaMinus) -- (SigmaMinus) -- (XiMinus) -- (OmegaMinus) -- (XiZero) -- (SigmaPlus) -- (DeltaPlusPlus) -- (DeltaPlus) -- (DeltaZero) -- (DeltaMinus);

  % Particles
    \foreach \pos/\name in {
      DeltaMinus/$\Delta^-$,
      DeltaZero/$\Delta^0$,
      DeltaPlus/$\Delta^+$,
      DeltaPlusPlus/$\Delta^{++}$,
      SigmaMinus/$\Sigma^{*-}$,
      SigmaPlus/$\Sigma^{*+}$,
      XiMinus/$\Xi^{*-}$,
      XiZero/$\Xi^{*0}$
    } {
      \node[circle, draw, thick, fill=white, minimum size=0.4cm] at (\pos) {};
      \node at ($( \pos ) + (0,-0.2)$) {\name};
    }
    \node[circle, draw, thick, fill=white, minimum size=0.4cm] at (SigmaZero) {};
    \node at ($(SigmaZero) + (0.1,-0.2)$) {$\Sigma^{*0}$};
    \node[circle, draw, thick, fill=white, minimum size=0.4cm] at (OmegaMinus) {};
    \node at ($(OmegaMinus) + (0.2,0)$) {$\Omega^{-}$};


  % Axis labels
  \node[rotate=90] at (-0.1,-1.882) {$-3$};
  \node[rotate=90] at (-0.1,-0.866) {$-2$};
  \node[rotate=90] at (-0.1,0.1) {$-1$};
  \node[rotate=90] at (-0.1,0.966) {0};
  \node at (-1.5,0.1) {$-\frac{3}{2}$};
  \node at (-1.2,0.1) {$-1$};
  \node at (-0.5,0.1) {$-\frac{1}{2}$};
  \node at (0.5,0.1) {$\frac{1}{2}$};
  \node at (1.15,0.1) {1};
  \node at (1.5,0.1) {$\frac{3}{2}$};
  \node[rotate=30] at (-0.8,-0.533) {$-1$};
  \node[rotate=30] at (-0.05,-0.1) {0};
  \node[rotate=30] at (0.7,0.333) {1};
  \node[rotate=30] at (1.65,0.866) {2};

\end{tikzpicture}

==> octet.tikz <==
\begin{tikzpicture}[scale=3, every node/.style={font=\small}]
  % Axes
  \draw[->] (0,-1.2) -- (0,1.2) node[above] {\(S\)};
  \draw[->] (-1.2,0) -- (1.2,0) node[right] {\(I_3\)};
  \draw[->] (-1.039,-0.6) -- (1.039,0.6) node[above right] {\(Q\)};
  
  % Coordinates for the hexagon vertices
  \coordinate (Neutron) at (-0.5,0.866);
  \coordinate (Proton) at (0.5,0.866);
  \coordinate (SigmaMinus) at (-1,0);
  \coordinate (SigmaZero) at (0,0);
  \coordinate (SigmaPlus) at (1,0);
  \coordinate (XiMinus) at (-0.5,-0.866);
  \coordinate (XiZero) at (0.5,-0.866);
  \coordinate (Lambda) at (0,0);

  % Lines between particles
  \draw[thick] (Neutron) -- (SigmaMinus) -- (XiMinus) -- (XiZero) -- (SigmaPlus) -- (Proton) -- (Neutron);

  % Particles
    \foreach \pos/\name in {
      Neutron/$n$,
      Proton/$p$,
      SigmaMinus/$\Sigma^{-}$,
      SigmaPlus/$\Sigma^{+}$,
      XiMinus/$\Xi^{-}$,
      XiZero/$\Xi^{0}$
    } {
      \node[circle, draw, thick, fill=white, minimum size=0.4cm] at (\pos) {};
      \node at ($( \pos ) + (0,-0.2)$) {\name};
    }
    \node[circle, draw, thick, fill=white, minimum size=0.4cm] at (Lambda) {};
    \node at ($(Lambda) + (0.1,0.2)$) {$\Lambda$};
    \node[circle, draw, thick, fill=white, minimum size=0.4cm] at (SigmaZero) {};
    \node at ($(SigmaZero) + (0.1,-0.2)$) {$\Sigma^{0}$};


  % Axis labels
  \node[rotate=90] at (-0.1,-0.766) {$-2$};
  \node[rotate=90] at (-0.1,0.1) {$-1$};
  \node[rotate=90] at (-0.1,0.966) {0};
  \node at (-1.15,0.1) {$-1$};
  \node at (-0.5,0.1) {$-\frac{1}{2}$};
  \node at (0.5,0.1) {$\frac{1}{2}$};
  \node at (1.1,0.1) {1};
  \node[rotate=30] at (-0.8,-0.533) {$-1$};
  \node[rotate=30] at (-0.05,-0.1) {0};
  \node[rotate=30] at (0.7,0.333) {1};

\end{tikzpicture}
